Integrating Aggregated Electric Vehicle Flexibilities in Unit Commitment Models using Submodular Optimization

The Unit Commitment (UC) problem consists in controlling a large fleet of heterogeneous electricity production units in order to minimize the total production cost while satisfying consumer demand. Electric Vehicles (EVs) are used as a source of flexibility and are often aggregated for problem tractability. We develop a new approach to integrate EV flexibilities in the UC problem and exploit the generalized polymatroid structure of aggregated flexibilities of a large population of users to develop an exact optimization algorithm, combining a cutting-plane approach and submodular optimization. We show in particular that the UC can be solved exactly in a time which scales linearly, up to a logarithmic factor, in the number of EV users when each production unit is subject to convex constraints. We illustrate our approach by solving a real instance of a long-term UC problem, combining open-source data of the European grid (European Resource Adequacy Assessment project) and data originating from a survey of user behavior of the French EV fleet.

==> figures/benchmark_av_added_cuts.tex <==
% \documentclass[]{article}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \DeclareUnicodeCharacter{2212}{−}
% \usepgfplotslibrary{groupplots,dateplot}
% \usetikzlibrary{patterns,shapes.arrows}
% \pgfplotsset{compat=newest}
% \pgfplotsset{/pgfplots/error bars/error mark=none}
% \pgfplotsset{error bar legend/.style={%
%     /pgfplots/legend image code/.prefix code={%
%       \pgfkeysgetvalue{/pgfplots/error bars/error mark}{\pgfplotserrorbarsmark}%
%       \draw[%
%         /pgfplots/every error bar, 
%         mark=\pgfplotserrorbarsmark, 
%         /pgfplots/error bars/error mark options = {draw=none}, 
%         sharp plot,
%         ##1
%       ] plot coordinates {(0.3cm, -0.15cm) (0.3cm, 0.15cm)};%
%       %\pgfkeysalso{%
%         %/pgfplots/error bars/draw error bar={(0.3cm, 0cm)}{(0.3cm, 0.15cm)},
%         %/pgfplots/error bars/draw error bar={(0.3cm, 0cm)}{(0.3cm, -0.15cm)},
%       %}; 
%     }
%   }
% }

% \begin{document}
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={ fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={$2^{T+1}$, 2 EVs, 10 EVs, 50 EVs, 100 EVs},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Average Number of added\_cuts per T and N},
x grid style={darkgray176},
xlabel={Optimization horizon $T$ (h)},
%xmajorgrids,
xmin=10.4, xmax=177.6,
xtick style={color=black},
xtick={24,48,...,168},
y grid style={darkgray176},
%ymajorgrids,
ymin=0.5, ymax=1e+12,
ymode=log,
ytick style={color=black},
ylabel={Number of added cuts}
]
\addlegendimage{no markers, mediumpurple148103189}
\addlegendimage{error bar legend, only marks, mark size = 1, steelblue31119180}
\addlegendimage{error bar legend, only marks, mark size = 1, darkorange25512714}
\addlegendimage{error bar legend, only marks, mark size = 1, forestgreen4416044}
\addlegendimage{error bar legend, only marks, mark size = 1, crimson2143940}
\path [draw=steelblue31119180, semithick]
(axis cs:18,0.01)
--(axis cs:18,0.01);

\path [draw=steelblue31119180, semithick]
(axis cs:42,0.01)
--(axis cs:42,4184);

\path [draw=steelblue31119180, semithick]
(axis cs:90,0.01)
--(axis cs:90,10950);

\path [draw=steelblue31119180, semithick]
(axis cs:162,0.01)
--(axis cs:162,772704);

\path [draw=darkorange25512714, semithick]
(axis cs:22,0.01)
--(axis cs:22,5360);

\path [draw=darkorange25512714, semithick]
(axis cs:46,0.01)
--(axis cs:46,13360);

\path [draw=darkorange25512714, semithick]
(axis cs:94,0.01)
--(axis cs:94,155215);

\path [draw=darkorange25512714, semithick]
(axis cs:166,70644)
--(axis cs:166,408855);

\path [draw=forestgreen4416044, semithick]
(axis cs:26,0.01)
--(axis cs:26,20350);

\path [draw=forestgreen4416044, semithick]
(axis cs:50,0.01)
--(axis cs:50,65184);

\path [draw=forestgreen4416044, semithick]
(axis cs:98,44642)
--(axis cs:98,392021);

\path [draw=forestgreen4416044, semithick]
(axis cs:170,0.01)
--(axis cs:170,681137);

\path [draw=crimson2143940, semithick]
(axis cs:30,0.01)
--(axis cs:30,76943);

\path [draw=crimson2143940, semithick]
(axis cs:54,0.01)
--(axis cs:54,254282);

\path [draw=crimson2143940, semithick]
(axis cs:102,84737)
--(axis cs:102,505043);

\addplot [semithick, mediumpurple148103189]
table {%
24 33554432
48 562949953421312
96 1.58456325028529e+29
168 7.48288838313422e+50
};
%\addlegendentry{$2^{T+1}$}
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
18 0
42 1089.6
90 2067.3
162 304070.000000001
};
%\addlegendentry{2 EVs}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
table {%
22 1138
46 1696.16666666667
94 32937.2
166 188467.6
};
%\addlegendentry{10 EVs}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}, only marks]
table {%
26 8600.89999999998
50 22681.8
98 189375.6
170 427731.666666665
};
%\addlegendentry{50 EVs}
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}, only marks]
table {%
30 31892.3
54 75210.0833333333
102 251844.299999999
};
%\addlegendentry{100 EVs}
\end{axis}

\end{tikzpicture}


% \end{document}

==> figures/benchmark_av_iterations.tex <==
%\documentclass[]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
%\usepgfplotslibrary{groupplots,dateplot}
%\usetikzlibrary{patterns,shapes.arrows}
%\pgfplotsset{compat=newest}
%\pgfplotsset{/pgfplots/error bars/error mark=none}
%\pgfplotsset{error bar legend/.style={%
%    /pgfplots/legend image code/.prefix code={%
%      \pgfkeysgetvalue{/pgfplots/error bars/error mark}{\pgfplotserrorbarsmark}%
%      \draw[%
%        /pgfplots/every error bar, 
%        mark=\pgfplotserrorbarsmark, 
%        /pgfplots/error bars/error mark options = {draw=none}, 
%        sharp plot,
%        ##1
%      ] plot coordinates {(0.3cm, -0.15cm) (0.3cm, 0.15cm)};%
%      %\pgfkeysalso{%
%        %/pgfplots/error bars/draw error bar={(0.3cm, 0cm)}{(0.3cm, 0.15cm)},
%        %/pgfplots/error bars/draw error bar={(0.3cm, 0cm)}{(0.3cm, -0.15cm)},
%      %}; 
%    }
%  }
%}
%
%\begin{document}% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={error bar legend, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Average Number of iterations per T and N},
x grid style={darkgray176},
xlabel={Optimization horizon $T$ (h)},
%xmajorgrids,
xmin=-0.31, xmax=3.21,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={24,48,96,168},
y grid style={darkgray176},
%ymajorgrids,
ymin=0.65, ymax=8.35,
ytick style={color=black},
ytick={1,...,8},
ylabel={Number of iterations}
]
\path [draw=steelblue31119180, semithick]
(axis cs:-0.15,1)
--(axis cs:-0.15,1);

\path [draw=steelblue31119180, semithick]
(axis cs:.85,1)
--(axis cs:.85,2);

\path [draw=steelblue31119180, semithick]
(axis cs:1.85,1)
--(axis cs:1.85,2);

\path [draw=steelblue31119180, semithick]
(axis cs:2.85,1)
--(axis cs:2.85,3);

\path [draw=darkorange25512714, semithick]
(axis cs:-0.05,1)
--(axis cs:-0.05,4);

\path [draw=darkorange25512714, semithick]
(axis cs:0.95,1)
--(axis cs:.95,3);

\path [draw=darkorange25512714, semithick]
(axis cs:1.95,1)
--(axis cs:1.95,3);

\path [draw=darkorange25512714, semithick]
(axis cs:2.95,2)
--(axis cs:2.95,3);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.05,1)
--(axis cs:0.05,4);

\path [draw=forestgreen4416044, semithick]
(axis cs:1.05,1)
--(axis cs:1.05,4);

\path [draw=forestgreen4416044, semithick]
(axis cs:2.05,2)
--(axis cs:2.05,5);

\path [draw=forestgreen4416044, semithick]
(axis cs:3.05,2)
--(axis cs:3.05,5);

\path [draw=crimson2143940, semithick]
(axis cs:0.15,1)
--(axis cs:0.15,7);

\path [draw=crimson2143940, semithick]
(axis cs:1.15,2)
--(axis cs:1.15,8);

\path [draw=crimson2143940, semithick]
(axis cs:2.15,2)
--(axis cs:2.15,5);

\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-0.15 1
0.85 1.3
1.85 1.2
2.85 2
};
\addlegendentry{2 EVs}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-0.05 1.7
0.95 1.3
1.95 2.1
2.95 2.4
};
\addlegendentry{10 EVs}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.05 2.6
1.05 1.9
2.05 3.4
3.05 3.4
};
\addlegendentry{50 EVs}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.15 3.8
1.15 3.2
2.15 3.3
};
\addlegendentry{100 EVs}
\end{axis}

\end{tikzpicture}
%\end{document}


==> figures/benchmark_av_res_time.tex <==
%\documentclass[]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
%\usepgfplotslibrary{groupplots,dateplot}
%\usetikzlibrary{patterns,shapes.arrows}
%\pgfplotsset{compat=newest}
%\pgfplotsset{/pgfplots/error bars/error mark=none}
%\pgfplotsset{error bar legend/.style={%
%    /pgfplots/legend image code/.prefix code={%
%      \pgfkeysgetvalue{/pgfplots/error bars/error mark}{\pgfplotserrorbarsmark}%
%      \draw[%
%        /pgfplots/every error bar, 
%        mark=\pgfplotserrorbarsmark, 
%        /pgfplots/error bars/error mark options = {draw=none}, 
%        sharp plot,
%        ##1
%      ] plot coordinates {(0.3cm, -0.15cm) (0.3cm, 0.15cm)};%
%      %\pgfkeysalso{%
%        %/pgfplots/error bars/draw error bar={(0.3cm, 0cm)}{(0.3cm, 0.15cm)},
%        %/pgfplots/error bars/draw error bar={(0.3cm, 0cm)}{(0.3cm, -0.15cm)},
%      %}; 
%    }
%  }
%}
%
%\begin{document}% This file was created with matplot2tikz v0.4.2.
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
error bar legend,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Average resolution\_time per $T$ and $N$},
x grid style={darkgray176},
xlabel={Optimization horizon $T$ (h)},
%xmajorgrids,
xmin=-0.31, xmax=3.21,
xtick style={color=black},
xtick={0,1, 2, 3},
xticklabels={24,48, 96, 168},
y grid style={darkgray176},
%ymajorgrids,
ymin=0.763305923605485, ymax=23045.9921420311,
ymode=log,
ytick style={color=black},
ylabel={Resolution time (s)}
]
\path [draw=steelblue31119180, semithick]
(axis cs:-0.15,1.2199170589447)
--(axis cs:-0.15,14.8493514060974);

\path [draw=steelblue31119180, semithick]
(axis cs:0.85,1.54920768737793)
--(axis cs:0.85,15.9277083873749);

\path [draw=steelblue31119180, semithick]
(axis cs:1.85,4.05273771286011)
--(axis cs:1.85,31.8070268630981);

\path [draw=steelblue31119180, semithick]
(axis cs:2.85,267.480078220367)
--(axis cs:2.85,3173.38650774956);

\path [draw=darkorange25512714, semithick]
(axis cs:-0.05,1.27233457565308)
--(axis cs:-0.05,9.78963327407837);

\path [draw=darkorange25512714, semithick]
(axis cs:.95,2.50820708274841)
--(axis cs:0.95,20.0158603191376);

\path [draw=darkorange25512714, semithick]
(axis cs:1.95,6.53500461578369)
--(axis cs:1.95,285.139721155167);

\path [draw=darkorange25512714, semithick]
(axis cs:2.95,829.79585647583)
--(axis cs:2.95,3381.53506398201);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.05,1.53253126144409)
--(axis cs:0.05,70.3579578399658);

\path [draw=forestgreen4416044, semithick]
(axis cs:1.05,10.95281291008)
--(axis cs:1.05,316.77522110939);

\path [draw=forestgreen4416044, semithick]
(axis cs:2.05,442.104584932327)
--(axis cs:2.05,3489.55773591995);

\path [draw=forestgreen4416044, semithick]
(axis cs:3.05,7791.82089352608)
--(axis cs:3.05,14419.9494452477);

\path [draw=crimson2143940, semithick]
(axis cs:0.15,2.64020085334778)
--(axis cs:0.15,972.097729444504);

\path [draw=crimson2143940, semithick]
(axis cs:1.15,226.820820569992)
--(axis cs:1.15,5800.44518303871);

\path [draw=crimson2143940, semithick]
(axis cs:2.15,1386.97916269302)
--(axis cs:2.15,12536.6701107025);

\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.15 2.65218722820282
0.85 3.80522921085358
1.85 15.1450152397156
2.85 1311.37046861649
};
\addlegendentry{2 EVs}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.05 3.13877234458923
0.95 6.67036004066467
1.95 79.2149761676788
2.95 1432.38655376434
};
\addlegendentry{10 EVs}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.05 30.0206317186356
1.05 107.062796139717
2.05 1559.20768713951
3.05 11800.2050302982
};
\addlegendentry{50 EVs}
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.15 275.254098105431
1.15 1285.92343790531
2.15 5375.33261811734
};
\addlegendentry{100 EVs}
\end{axis}

\end{tikzpicture}


%\end{document}
